Robust Bichromatic Classification in 3D Using Planes and Slices

Given two sets of points in 3-dimensional space $R$ and $B$, we want to separate these two sets of points using a classifier based on linear constraints, while ensuring robustness against outliers. The problem was studied in $\mathbb{R}^2$ by Glazenburg et al. We follow their approach and present various algorithms for many types of classifiers under various definitions of outliers. Our algorithms rely mainly on the duality of points and planes in $\mathbb{R}^3$.

==> diwedge.tikz <==
\begin{tikzpicture}[scale=0.4]
    \node at (0,-0.5) {}; % invisible anchor
    \coordinate (1) at (0, 2);
    \coordinate (2) at (4, 0);
    \coordinate (3) at (6, 5);
    \coordinate (4) at (10, 3);
    \coordinate (20) at (8, 0);
    \coordinate (21) at (6, 6);
    \coordinate (22) at (4, 2);
    \coordinate (23) at (2, 8);
    \coordinate (24) at (7.425, 1.725);
    \coordinate (25) at (3.425, 3.725);
    \begin{pgfonlayer}{background}
        \fill [style=polygon] (24) -- (4) -- (10,8) -- (23) -- (25) -- cycle;
        \fill [style=polygon] (24) -- (20) -- (8,-0.5) -- (0,-0.5) -- (1) -- (25) -- cycle;
        \fill [style=plane] (1) -- (2) -- (4) -- (3) -- cycle;
        \fill [style=plane] (20) -- (21) -- (23) -- (22) -- cycle;
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
        \node [style=red dot] (0) at (1, 5.5) {};
        \node [style=blue border] (5) at (3.25, 2.5) {};
        \node [style=red dot] (6) at (9, 1.75) {};
        \node [style=red dot] (7) at (2.5, 3.5) {};
        \node [style=blue dot] (8) at (8.25, 7.25) {};
        \node [style=blue dot] (9) at (4.75, 6) {};
        \node [style=blue dot] (10) at (6.5, 3.75) {};
        \node [style=projection] (11) at (1, 2) {};
        \node [style=projection] (12) at (2.5, 2.25) {};
        \node [style=projection] (13) at (3.25, 1.25) {};
        \node [style=projection] (14) at (9, 3) {};
        \node [style=projection] (15) at (8.25, 2.75) {};
        \node [style=projection] (16) at (6.5, 3) {};
        \node [style=projection] (17) at (4.75, 3.75) {};
        \node [style=projection] (18) at (4.25, 0.75) {};
        \node [style=red dot] (19) at (4.25, 3) {};
        \node [style=blue dot] (26) at (1.75, 0.25) {};
        \node [style=projection] (27) at (1.75, 1.75) {};
        \node [style=red dot] (28) at (5.75, 3.75) {};
        \node [style=projection] (29) at (5.75, 4.5) {};
        \node [style=blue dot] (30) at (5.25, 1) {};
        \node [style=projection] (31) at (5.25, 2) {};
        \node [style=blue border] (32) at (7.5, 2.5) {};
        \node [style=projection] (33) at (7.5, 3.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) -- (2) -- (4) -- (3) -- cycle;
        \draw (20) -- (21) -- (23) -- (22) -- cycle;
        \draw (24) -- (25);
        \draw [style=altitude] (0) to (11);
        \draw [style=altitude] (17) to (9);
        \draw [style=altitude] (7) to (12);
        \draw [style=altitude] (13) to (5);
        \draw [style=altitude] (10) to (16);
        \draw [style=altitude] (14) to (6);
        \draw [style=altitude] (15) to (8);
        \draw [style=altitude] (18) to (19);
        \draw [style=altitude] (27) to (26);
        \draw [style=altitude] (29) to (28);
        \draw [style=altitude] (30) to (31);
        \draw [style=altitude] (32) to (33);
    \end{pgfonlayer}
\end{tikzpicture}


==> dual.tikz <==
\begin{tikzpicture}[scale=0.15]
    % invisible anchor
    \node at (-8,-12) {};
    \node at (14,12) {};
    % point coordinates
    \coordinate (G) at (6,0);
    \coordinate (B) at (-4,4);
    \coordinate (B1) at (-4,-12);
    \coordinate (B2) at (2,-10);
    \coordinate (B3) at (6,-2);
    \coordinate (R1) at (-6,12);
    \coordinate (R2) at (-2,4);
    \coordinate (R3) at (6,10);
    % line coordinates
    \coordinate (B1L1) at (-8,11.2);
    \coordinate (B1L2) at (14,2.4);
    \coordinate (B2L1) at (-8,8.4);
    \coordinate (B2L2) at (10,12);
    \coordinate (B3L1) at (-8,-1.8);
    \coordinate (B3L2) at (14,11.4);
    \coordinate (R1L1) at (-8,-7.6);
    \coordinate (R1L2) at (25/3,12);
    \coordinate (R2L1) at (-8,2.4);
    \coordinate (R2L2) at (14,-6.8);
    \coordinate (R3L1) at (-10/3,-12);
    \coordinate (R3L2) at (14,-1.6);
    \begin{pgfonlayer}{nodelayer}
        \node [style=green dot] at (G) {};
        \node [style=black dot] at (B) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=blue line] (B1L1) -- (B1L2);
        \draw [style=blue line] (B2L1) -- (B2L2);
        \draw [style=blue line] (B3L1) -- (B3L2);
        \draw [style=red line] (R1L1) -- (R1L2);
        \draw [style=red line] (R2L1) -- (R2L2);
        \draw [style=red line] (R3L1) -- (R3L2);
        \draw [style=segment] (G) -- (B);
    \end{pgfonlayer}
\end{tikzpicture}

==> halfplane.tikz <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (1) at (0, 2) {};
    \coordinate (2) at (4, 0) {};
    \coordinate (3) at (6, 5) {};
    \coordinate (4) at (10, 3) {};
    \begin{pgfonlayer}{background}
        \fill [style=polygon] (1) -- (2) -- (4) -- (10,-1) -- (0,-1) -- cycle;
        \fill [style=plane] (1) -- (2) -- (4) -- (3) -- cycle;
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
        \node [style=red dot] (0) at (1.25, 3.75) {};
        \node [style=blue border] (5) at (5.25, 5.25) {};
        \node [style=red dot] (6) at (7.5, 4.75) {};
        \node [style=red dot] (7) at (3.75, 5.75) {};
        \node [style=blue dot] (8) at (8.25, 1.75) {};
        \node [style=blue dot] (9) at (2.5, 1.25) {};
        \node [style=blue dot] (10) at (6.25, 0.5) {};
        \node [style=projection] (11) at (1.25, 2.25) {};
        \node [style=projection] (12) at (3.75, 3) {};
        \node [style=projection] (13) at (5.25, 3) {};
        \node [style=projection] (14) at (7.5, 3.75) {};
        \node [style=projection] (15) at (8.25, 3.25) {};
        \node [style=projection] (16) at (6.25, 2.75) {};
        \node [style=projection] (17) at (2.5, 2.25) {};
        \node [style=projection] (18) at (4.25, 0.75) {};
        \node [style=red dot] (19) at (4.25, 1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) -- (2) -- (4) -- (3) -- cycle;
        \draw [style=altitude] (0) to (11);
        \draw [style=altitude] (17) to (9);
        \draw [style=altitude] (7) to (12);
        \draw [style=altitude] (13) to (5);
        \draw [style=altitude] (10) to (16);
        \draw [style=altitude] (14) to (6);
        \draw [style=altitude] (15) to (8);
        \draw [style=altitude] (18) to (19);
    \end{pgfonlayer}
\end{tikzpicture}


==> primal.tikz <==
\begin{tikzpicture}[scale=0.15]
    % invisible anchor
    \node at (-8,-12) {};
    \node at (14,12) {};
    % point coordinates
    \coordinate (B1) at (-4,-8);
    \coordinate (B2) at (2,-10);
    \coordinate (B3) at (6,-3);
    \coordinate (R1) at (12,-2);
    \coordinate (R2) at (-2,4);
    \coordinate (R3) at (6,10);
    % line coordinates
    \coordinate (GL1) at (-8,-0.8);
    \coordinate (GL2) at (14,-9.6);
    \coordinate (BL1) at (-8,-4.8);
    \coordinate (BL2) at (14,8.4);
    \begin{pgfonlayer}{nodelayer}
        \node [style=blue dot] at (B1) {};
        \node [style=blue dot] at (B2) {};
        \node [style=blue dot] at (B3) {};
        \node [style=red dot] at (R1) {};
        \node [style=red dot] at (R2) {};
        \node [style=red dot] at (R3) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=green line] (GL1) -- (GL2);
        \draw [style=black line] (BL1) -- (BL2);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill [style=region] (GL1) -- (GL2) -- (BL2) -- (BL1) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}

==> slice.tikz <==
\begin{tikzpicture}[scale=0.4]
    \node at (0,-0.5) {}; % invisible anchor
    \coordinate (1) at (0, 2) {};
    \coordinate (2) at (4, 0) {};
    \coordinate (3) at (6, 5) {};
    \coordinate (4) at (10, 3) {};
    \coordinate (20) at (0, 5) {};
    \coordinate (21) at (4, 3) {};
    \coordinate (22) at (10, 6) {};
    \coordinate (23) at (6, 8) {};
    \begin{pgfonlayer}{background}
        \fill [style=polygon] (1) -- (2) -- (4) -- (22) -- (23) -- (20) -- cycle;
        \fill [style=plane] (1) -- (2) -- (4) -- (3) -- cycle;
        \fill [style=plane] (20) -- (21) -- (22) -- (23) -- cycle;
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
        \node [style=red dot] (0) at (1, 1) {};
        \node [style=blue border] (5) at (1.25, 7.25) {};
        \node [style=red dot] (6) at (7.75, 2.75) {};
        \node [style=red dot] (7) at (3, 7.25) {};
        \node [style=blue border] (8) at (8.75, 1.5) {};
        \node [style=blue dot] (9) at (2.25, 3.5) {};
        \node [style=blue dot] (10) at (5.5, 2) {};
        \node [style=projection] (11) at (1, 2) {};
        \node [style=projection] (12) at (3, 6) {};
        \node [style=projection] (13) at (1.25, 5.25) {};
        \node [style=projection] (14) at (7.75, 3.5) {};
        \node [style=projection] (15) at (8.75, 2.75) {};
        \node [style=projection] (16) at (5.5, 1.25) {};
        \node [style=projection] (17) at (2.25, 2.25) {};
        \node [style=none] (18) at (6.25, 1.5) {};
        \node [style=red dot] (19) at (6.25, 0.5) {};
        \node [style=red dot] (24) at (8.25, 7.25) {};
        \node [style=red dot] (25) at (4.25, 4.75) {};
        \node [style=projection] (26) at (4.25, 3.75) {};
        \node [style=projection] (27) at (8.25, 6.5) {};
        \node [style=projection] (28) at (2.25, 5.25) {};
        \node [style=projection] (29) at (5.5, 4.25) {};
        \node [style=projection] (30) at (6.75, 3.5) {};
        \node [style=projection] (31) at (6.75, 6.5) {};
        \node [style=blue dot] (32) at (6.75, 5.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) -- (2) -- (4) -- (3) -- cycle;
        \draw (20) -- (21) -- (22) -- (23) -- cycle;
        \draw [style=altitude] (0) to (11);
        \draw [style=altitude] (7) to (12);
        \draw [style=altitude] (13) to (5);
        \draw [style=altitude] (14) to (6);
        \draw [style=altitude] (15) to (8);
        \draw [style=altitude] (18) to (19);
        \draw [style=altitude] (27) to (24);
        \draw [style=altitude] (26) to (25);
        \draw [style=altitude] (17) to (28);
        \draw [style=altitude] (16) to (29);
        \draw [style=altitude] (30) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> wedge.tikz <==
\begin{tikzpicture}[scale=0.4]
    \node at (0,-0.5) {}; % invisible anchor
    \coordinate (1) at (0, 2) {};
    \coordinate (2) at (4, 0) {};
    \coordinate (3) at (6, 5) {};
    \coordinate (4) at (10, 3) {};
    \coordinate (20) at (8, 0) {};
    \coordinate (21) at (6, 6) {};
    \coordinate (22) at (4, 2) {};
    \coordinate (23) at (2, 8) {};
    \coordinate (24) at (7.425, 1.725) {};
    \coordinate (25) at (3.425, 3.725) {};
    \begin{pgfonlayer}{background}
        \fill [style=polygon] (24) -- (4) -- (10,8) -- (23) -- (25) -- cycle;
        \fill [style=plane] (1) -- (2) -- (4) -- (3) -- cycle;
        \fill [style=plane] (20) -- (21) -- (23) -- (22) -- cycle;
    \end{pgfonlayer}
    \begin{pgfonlayer}{nodelayer}
        \node [style=red dot] (0) at (1, 6.75) {};
        \node [style=blue border] (5) at (3, 3.25) {};
        \node [style=red dot] (6) at (8.75, 1.25) {};
        \node [style=red dot] (7) at (2.25, 3.75) {};
        \node [style=blue dot] (8) at (8.25, 6.5) {};
        \node [style=blue dot] (9) at (4.75, 5.5) {};
        \node [style=blue dot] (10) at (7.5, 3.5) {};
        \node [style=projection] (11) at (1, 2) {};
        \node [style=projection] (12) at (2.25, 2.75) {};
        \node [style=projection] (13) at (3, 1.75) {};
        \node [style=projection] (14) at (8.75, 2.75) {};
        \node [style=projection] (15) at (8.25, 3.25) {};
        \node [style=projection] (16) at (7.5, 2.75) {};
        \node [style=projection] (17) at (4.75, 3.75) {};
        \node [style=projection] (18) at (4.75, 0.75) {};
        \node [style=red dot] (19) at (4.75, 2.75) {};
        \node [style=blue border] (26) at (2, 0.5) {};
        \node [style=projection] (27) at (2, 1.5) {};
        \node [style=red dot] (28) at (5.5, 4) {};
        \node [style=projection] (29) at (5.5, 4.5) {};
        \node [style=red dot] (30) at (3.75, 0.5) {};
        \node [style=projection] (31) at (3.75, 1.5) {};
        \node [style=blue border] (32) at (6.25, 3) {};
        \node [style=projection] (33) at (6.25, 4) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) -- (2) -- (4) -- (3) -- cycle;
        \draw (20) -- (21) -- (23) -- (22) -- cycle;
        \draw (24) -- (25);
        \draw [style=altitude] (0) to (11);
        \draw [style=altitude] (17) to (9);
        \draw [style=altitude] (7) to (12);
        \draw [style=altitude] (13) to (5);
        \draw [style=altitude] (10) to (16);
        \draw [style=altitude] (14) to (6);
        \draw [style=altitude] (15) to (8);
        \draw [style=altitude] (18) to (19);
        \draw [style=altitude] (27) to (26);
        \draw [style=altitude] (29) to (28);
        \draw [style=altitude] (30) to (31);
        \draw [style=altitude] (32) to (33);
    \end{pgfonlayer}
\end{tikzpicture}

